T-REX: Fast and Dynamic Journey Planning for Continental-Scale Public Transit Networks

We present T-REX (Transfer-Ranked EXploration), a new algorithm for journey planning in public transit networks on the country and continental scale. Our algorithm applies the principles of multi-level overlays to Trip-Based Public Transit Routing (TB). Using a multi-level partition of the network, T-REX identifies transfers between trips that are relevant for long-distance travel in a short precomputation phase. This information is then used to prune irrelevant local transfers during a query. Like other state-of-the-art algorithms, T-REX Pareto-optimizes arrival time and the number of used trips. T-REX dramatically outperforms previous overlay-based algorithms for three key reasons: (1) a better partition, (2) reducing the search space by focusing on transfers rather than trips, and (3) a redesigned query algorithm with improved memory efficiency and throughput. As a result, T-REX answers queries in less than 10ms on a network of Europe, including local and long-distance transit. This constitutes a speedup of 20 compared to TB and 80 compared to algorithms without preprocessing. The memory footprint is moderate and the precomputation takes only two minutes, while real-time schedule updates can be incorporated in a few seconds. These properties make T-REX the first public transit journey planning algorithm that fulfills the requirements of interactive real-time applications on the continental scale.

==> fig/conflict.tex <==
\begin{tikzpicture}
	\begin{scope}[yscale=1.2]
		\node (ta0) at (0.00, 0.00) {};%
		\node (ta1) at (3.00, 0.00) {};%
        \node (ta2) at (6.00, 0.00) {};%
        \node (tb0) at (0.00, -1.50) {};%
        \node (tb1) at (3.00, -1.50) {};%
        \node (tb2) at (6.00, -1.50) {};%
		\node (tc0) at  (9.00, 0.00) {};%
		\node (tc1) at  (12.00, 0.00) {};%
        \node (td0) at  (9.00, -1.50) {};%
        \node (td2) at  (12.00, -1.50) {};%
		\node (source_label) at (0.00, 0.50) {};%
		\node (p1) at (3.00, 0.50) {};%
		\node (p2) at (6.00, 0.50) {};%
		\node (p3) at (9.00, 0.50) {};%
		\node (p4) at (9.00, -2.00) {};%
		\node (target_label) at (12.00, 0.50) {};%

        \begin{pgfonlayer}{background}
		\node [fit=(ta0)(tb0)(source_label),stop] {};%
		\node [fit=(ta1)(tb1)(p1),stop] {};%
        \node [fit=(ta2)(tb2)(p2),stop] {};%
        \node [fit=(tc0)(p3),stop] {};%
        \node [fit=(td0)(p4),stop] {};%
		\node [fit=(tc1)(td2)(target_label),stop] {};%
		\end{pgfonlayer}
		
		\node [align=left,text=KITblue] at ( 0.75, -0.30) {\small{$\tripA$}};%
		\node [align=left,text=KITblue] at ( 0.75, -1.80) {\small{$\tripA'$}};%
		\node [align=left,text=KITgreen] at ( 9.75, -0.30) {\small{$\tripB$}};%
		\node [align=left,text=KITred] at ( 9.75, -1.80) {\small{$\tripC$}};%
        
        \node [align=left,text=KITblue] at (1.50, 0.20) {\small{$5\rightarrow10$}};%
		\node [align=left,text=KITblue] at (1.50, -1.30) {\small{$0\rightarrow5$}};%
        \node [align=left,text=KITblue] at (4.50, 0.20) {\small{$10\rightarrow15$}};%
		\node [align=left,text=KITblue] at (4.50, -1.30) {\small{$5\rightarrow10$}};%
        \node [align=left,text=KITgreen] at (10.50, 0.20) {\small{$15\rightarrow20$}};%
        \node [align=left,text=KITred] at (10.50, -1.30) {\small{$11\rightarrow20$}};%
        
		\node (ta0_v) at (ta0) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
		\node (tb0_v) at (tb0) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
		\node (ta1_v) at (ta1) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
		\node (tb1_v) at (tb1) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
        \node (ta2_v) at (ta2) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
		\node (tb2_v) at (tb2) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
		\node (tc0_v) at (tc0)  [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
		\node (tc1_v) at (tc1)  [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
        \node (td0_v) at (td0)  [vertex,draw=KITred,fill=KITred!15] {\gs};%
        \node (td2_v) at (td2)  [vertex,draw=KITred,fill=KITred!15] {\gs};%
        
        \begin{pgfonlayer}{background}
        \draw [KITblue, route] (ta0) -- (ta1_v) -- (ta2_v);
        \draw [KITblue, route] (tb0) -- (tb1_v) -- (tb2_v);
        \draw [KITgreen, route] (tc0) -- (tc1_v);
        \draw [KITred, route] (td0) -- (td2_v);
                
        \draw [directedEdge]  (ta1) to[bend left=40] (tc0_v);
        \draw [directedEdge]  (tb2) -- (td0_v);
        \draw [directedEdge,dashed,KITred]  (tb1) to[bend left=12] (tc0_v);
        \end{pgfonlayer}
		
		\node at (ta0) [text=KITblue] {\small{$0$}};%
		\node at (tb0) [text=KITblue] {\small{$0$}};%
		\node at (ta1) [text=KITblue] {\small{$1$}};%
		\node at (tb1) [text=KITblue] {\small{$1$}};%
        \node at (ta2) [text=KITblue] {\small{$2$}};%
		\node at (tb2) [text=KITblue] {\small{$2$}};%
		\node at (tc0)  [text=KITgreen] {\small{$0$}};%
		\node at (tc1)  [text=KITgreen] {\small{$1$}};%
        \node at (td0)  [text=KITred] {\small{$0$}};%
        \node at (td2)  [text=KITred] {\small{$1$}};%
		\node at (source_label) [text=nodeColor!100] {\small{$\sourceStop$}};%
        \node at (p1) [text=nodeColor!100] {\small{$\aStop_1$}};%
		\node at (p2) [text=nodeColor!100] {\small{$\aStop_2$}};%
		\node at (p3) [text=nodeColor!100] {\small{$\aStop_3$}};%
		\node at (p4) [text=nodeColor!100] {\small{$\aStop_4$}};%
		\node at (target_label) [text=nodeColor!100] {\small{$\targetStop$}};%
	\end{scope}
\end{tikzpicture}


==> plot_scripts/georank_plot.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\textwidth,
    height=8cm,
    ymode=log,
    grid=major,
    grid style={dashed,gray!60},
    xlabel={Geo rank},
    ylabel={Query [$\mu s$]},
    boxplot/box extend=0.25,
    boxplot/draw direction=y,
    xtick={1,...,17},
    xticklabels={4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        draw=black
    },
]

\foreach \col [count=\i from 1] in {4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20}{
\addplot+[
    boxplot,
    boxplot/draw position=\i-0.22,
    boxplot/every median/.style={thick,black!50},
    fill=black!20,
    draw=black!40,
    mark options={black!20},
    forget plot
]
table[y=\col, col sep=comma, header=true]
{plot_scripts/data/georank_europe/tb.europe.csv};
}

\foreach \col [count=\i from 1] in {4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20}{
\addplot+[
    boxplot,
    boxplot/draw position=\i+0.22,
    boxplot/every median/.style={thick,blue},
    fill=blue!30,
    draw=blue!50,
    mark options={blue!50},
    forget plot
]
table[y=\col, col sep=comma, header=true]
{plot_scripts/data/georank_europe/trex.14.0.5.csv};
}

\addlegendimage{area legend,fill=black!20,draw=black!20}
\addlegendentry{TB}

\addlegendimage{area legend,fill=blue!50,draw=blue!50}
\addlegendentry{T-REX}

\end{axis}

\end{tikzpicture}


==> plot_scripts/partition.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=3pt,
    width=\textwidth,
    height=7cm,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4, column sep=0.2cm},
    legend cell align=left,
    ylabel={$\absoluteVal{\transfers_l}$},
    xlabel={Level},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
    xtick=data,
    ymode=log,
    ymin=1e4,
    ymax=3e8,
    grid=major,
    log basis y={10},
    ytick={1e4,1e5,1e6,1e7,1e8},
]

\addplot coordinates {
(1,197068348) (2,179466845) (3,153566789)
(4,122278270) (5,90325129) (6,67350985) (7,46281816)
(8,32006734) (9,27800260) (10,24063078) (11,21810528)
(12,20049736) (13,19265280) (14,18080370)
};
\addlegendentry{KaHIP \texttt{strong}}

\addplot coordinates {
(1,196678398) (2,178758082) (3,152876068)
(4,121530899) (5,87544543) (6,60544890) (7,36535821)
(8,20654333) (9,13272422) (10,9918411) (11,8259700)
(12,7155119) (13,4902287) (14,4268050)
};
\addlegendentry{KaHIP \texttt{ssocial}}


\addplot coordinates {
(1,196183171) (2,173033913) (3,143728000)
(4,109915406) (5,77810955) (6,51549978) (7,31568197)
(8,17366545) (9,10730751) (10,5934536) (11,3202666)
(12,1971555) (13,693353) (14,42011)
};
\addlegendentry{Mt-KaHyPar}

\addplot coordinates {
(1,116738265) (2,92309919) (3,70963005)
(4,51013611) (5,34594757) (6,22855984) (7,14859785)
(8,8423220) (9,5070643) (10,3092791) (11,2137041)
(12,1026292) (13,212016) (14,15558)
};
\addlegendentry{Mt-KaHyPar$^*$}

\end{axis}
\end{tikzpicture}


==> plot_scripts/partition_ibes.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=3pt,
    width=\textwidth,
    height=7cm,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4, column sep=0.2cm},
    legend cell align=left,
    ylabel={IBEs},
    xlabel={Level},
    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
    xtick=data,
    ymode=log,
    ymin=1,
    ymax=2e7,
    grid=major,
    log basis y={10},
    ytick={1e0,1e1,1e2,1e3,1e4,1e5,1e6,1e7},
]

\addplot coordinates {
(0,8838870) (1,7119616) (2,5259610)
(3,3627055) (4,2346351) (5,1579029) (6,1018132)
(7,697988) (8,589273) (9,512141) (10,467077) (11,434382)
(12,419755) (13,399427)
};
\addlegendentry{KaHIP \texttt{strong}}

\addplot coordinates {
(0,8774535) (1,7107747) (2,5241244) (3,3579632) (4,2258963) (5,1364422) (6,736335) (7,393080) (8,242654) (9,175043) (10,144667) (11,118546) (12,77646) (13,66794)
};
\addlegendentry{KaHIP \texttt{ssocial}}

\addplot coordinates {
(0,9275607) (1,6804734) (2,4701457) (3,3006206) (4,1809233) (5,1053819) (6,556637) (7,282978) (8,146398) (9,81601) (10,44817) (11,22711) (12,9892) (13,2793)
};
\addlegendentry{Mt-KaHyPar}

\addplot coordinates {
(0,4470928) (1,3055459) (2,2012568) (3,1294270) (4,792838) (5,457654) (6,250998) (7,132590) (8,74821) (9,44368) (10,26844) (11,15155) (12,4219) (13,701)
};
\addlegendentry{Mt-KaHyPar$^*$}

\end{axis}
\end{tikzpicture}


==> plot_scripts/transfer_histogram_group.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 2, 
        horizontal sep=2cm, 
        vertical sep=2cm},
    width=6cm,
    height=5cm,
    ybar=0pt,
    /pgf/bar width=7pt,
    ymin=0,
    ymax=100,
    xlabel={Rank},
    ylabel={Transfers (\%)},
    ymajorgrids,
    grid style={dashed,gray!60},
    every axis/.append style={
        tick label style={font=\footnotesize},
        label style={font=\small},
    }
]

\nextgroupplot[title={Europe}]
\addplot+[draw=black, fill=blue!40]
table[x=rank,y=percent,col sep=comma] {plot_scripts/data/europe.csv};

\nextgroupplot[title={Germany}]
\addplot+[draw=black, fill=blue!40]
table[x=rank,y=percent,col sep=comma] {plot_scripts/data/germany.csv};

\nextgroupplot[title={Switzerland}]
\addplot+[draw=black, fill=blue!40]
table[x=rank,y=percent,col sep=comma] {plot_scripts/data/switzerland.csv};

\nextgroupplot[title={Paris}]
\addplot+[draw=black, fill=blue!40]
table[x=rank,y=percent,col sep=comma] {plot_scripts/data/paris.csv};

\end{groupplot}

\end{tikzpicture}


==> plot_scripts/transfer_histogram_two.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1, 
        horizontal sep=2cm, 
        vertical sep=2cm},
    width=6cm,
    height=5cm,
    ybar=0pt,
    /pgf/bar width=7pt,
    ymin=0,
    ymax=100,
    xlabel={Rank},
    ylabel={Transfers (\%)},
    ymajorgrids,
    grid style={dashed,gray!60},
    every axis/.append style={
        tick label style={font=\footnotesize},
        label style={font=\small},
    }
]

\nextgroupplot[title={Great Britain}]
\addplot+[draw=black, fill=blue!40]
table[x=rank,y=percent,col sep=comma] {plot_scripts/data/gb.csv};

\nextgroupplot[title={Berlin}]
\addplot+[draw=black, fill=blue!40]
table[x=rank,y=percent,col sep=comma] {plot_scripts/data/berlin.csv};

\end{groupplot}

\end{tikzpicture}

